ELT-Bench: An End-to-End Benchmark for Evaluating AI Agents on ELT Pipelines

Practitioners are increasingly turning to Extract-Load-Transform (ELT) pipelines with the widespread adoption of cloud data warehouses. However, designing these pipelines often involves significant manual work to ensure correctness. Recent advances in AI-based methods, which have shown strong capabilities in data tasks, such as text-to-SQL, present an opportunity to alleviate manual efforts in developing ELT pipelines. Unfortunately, current benchmarks in data engineering only evaluate isolated tasks, such as using data tools and writing data transformation queries, leaving a significant gap in evaluating AI agents for generating end-to-end ELT pipelines. To fill this gap, we introduce ELT-Bench, an end-to-end benchmark designed to assess the capabilities of AI agents to build ELT pipelines. ELT-Bench consists of 100 pipelines, including 835 source tables and 203 data models across various domains. By simulating realistic scenarios involving the integration of diverse data sources and the use of popular data tools, ELT-Bench evaluates AI agents' abilities in handling complex data engineering workflows. AI agents must interact with databases and data tools, write code and SQL queries, and orchestrate every pipeline stage. We evaluate two representative code agent frameworks, Spider-Agent and SWE-Agent, using six popular Large Language Models (LLMs) on ELT-Bench. The highest-performing agent, Spider-Agent Claude-3.7-Sonnet with extended thinking, correctly generates only 3.9% of data models, with an average cost of $4.30 and 89.3 steps per pipeline. Our experimental results demonstrate the challenges of ELT-Bench and highlight the need for a more advanced AI agent to reduce manual effort in ELT workflows. Our code and data are available at https://github.com/uiuc-kang-lab/ELT-Bench.

==> figures/example/action_step.tex <==
\begin{tcolorbox}[
    colback=green!5!white,     % Background color
    colframe=green!50!black,   % Border color
    title=Success case,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\medskip
\textbf{Action 1:} Bash(code="cat /workspace/config.yaml")  \\
% \textbf{Action 7:} Bash(code="ls /workspace/documentation")  \\
\textbf{Action 10:} Bash(code="cat   
 /workspace/documentation/destination\_snowflake.md") \\
\textbf{Action 11:} EditFile(filepath="/workspace/elt/main.tf") 
\small
\begin{verbatim}      
```resource "airbyte_destination_snowflake" "snowflake" {
  configuration = {credentials = {
      username_and_password = {password = "Snowflake@123"}}}}
 (Omitted other fields)```
\end{verbatim}
\normalsize
\textbf{Action 14:} Bash(code="terraform apply -auto-approve") \\
...
% ```resource "airbyte\_destination\_snowflake" "snowflake" \{\\ 
%     configuration = \{\\
% credentials = \{\\
% username\_and\_password = \{\\
%         password = "Snowflake@123"\\
%       \}\}\}'''\\    
\end{tcolorbox}


==> figures/example/failed_steps.tex <==
\begin{tcolorbox}[
    colback=red!5!white,     % Background color
    colframe=red!50!black,   % Border color
    title=Failure case,
    fonttitle=\bfseries,       % Title font style
    arc=2mm,                   % Rounded corners
    boxrule=1pt,               % Border thickness
    top=1mm, bottom=1mm,
    left=1mm, right=1mm
]
\medskip
\textbf{Action 1:} Bash(code="cat /workspace/config.yaml")  \\
\textbf{Action 6:} EditFile(filepath="/workspace/elt/main.tf")
\small
\begin{verbatim} 
```resource "airbyte_destination" "snowflake" {
password  = "Snowflake@123"}
 (Omitted other fields)```
\end{verbatim} 
\normalsize
\textbf{Action 8:} Bash(code="terraform apply -auto-approve") \\
\textbf{Observation-8:} The provider airbytehq/airbyte does not support resource type "airbyte\_destination"\\
\textbf{Action 14:}Bash(code="cat /workspace/documentation/destination\_snowflake.md")
\small
\begin{verbatim} 
```resource "airbyte_destination_snowflake"    "snowflake"{
    password  = "Snowflake@123"}
(Omitted other fields)```
\end{verbatim} 
\normalsize 
...
\end{tcolorbox}
